Polar magneto-optical Kerr effect for low-symmetric ferromagnets

The polar magneto-optical Kerr effect (MOKE) for low-symmetric ferromagnetic crystals is investigated theoretically based on first-principle calculations of optical conductivities and a transfer matrix approach for the electrodynamics part of the problem. Exact average magneto-optical properties of polycrystals are described, taking into account realistic models for the distribution of domain orientations. It is shown that for low-symmetric ferromagnetic single crystals the MOKE is determined by an interplay of crystallographic birefringence and magnetic effects. Calculations for single and bi-crystal of hcp 11-20 Co and for a polycrystal of CrO_2 are performed, with results being in good agreement with experimental data.

==> structure_co.tex <==
%\framebox{
\begin{pspicture}(-1.7cm,-1.9cm)(2.1cm,1.9cm)

% the idea is to produce the structure from two hexagons with n=z
% a front, a back and a center plane with n=y containing two lines in z
% direction each. finally all atoms are put as points projected
% on planes with n=viewpoint to prevent them becoming elliptic
% unit of drawing is one edge of the hexagon
% ideal c/a=sqrt(8/3)=1.633

% use unit to scale the whole picture
\psset{unit=3.5cm}

\rput{91}(.5,0){
\scalebox{.5}{
\newcommand{\vpoint}{0.1 -1 0.3}
\psset{viewpoint=\vpoint}
\psset{normal=0 0 1}
\psset{linewidth=.02}
% hexagons
  \ThreeDput{
    \pspolygon(-.5,-.866)(-1,0)(-.5,.866)(.5,.866)(1,0)(.5,-.866)
    \psline[linewidth=.005,linestyle=dashed](-.5,-.866)(.5,.866)
    \psline[linewidth=.005,linestyle=dashed](-1,0)(1,0)
    \psline[linewidth=.005,linestyle=dashed](-.5,.866)(.5,-.866)
  }
  \ThreeDput(0,0,1.633){
    \pspolygon(-.5,-.866)(-1,0)(-.5,.866)(.5,.866)(1,0)(.5,-.866)
    \psline[linewidth=.005,linestyle=dashed](-.5,-.866)(.5,.866)
    \psline[linewidth=.005,linestyle=dashed](-1,0)(1,0)
    \psline[linewidth=.005,linestyle=dashed](-.5,.866)(.5,-.866)
  }
% axis and labels. denomination independent of graphics coordinate systems
\psset{arrowscale=1.5}
  \ThreeDput[normal=0 -1 0](0,0,0){
    \psline{->}(0,0)(0,.5)
  }
  \ThreeDput{
    \psline{->}(0,0)(0,-1.2)
  }
  \ThreeDput[normal=0 -1 0]{
    \psline{->}(0,0)(.6,0)
  }
  \ThreeDput[normal=\vpoint](0.1,0.2,.47){\rput{-90}{\scalebox{2}{$x$}}}
  \ThreeDput[normal=\vpoint](-0.1,-1.2,-.1){\rput{-90}{\scalebox{2}{$y$}}}
  \ThreeDput[normal=\vpoint](.64,0,-0.07){\rput{-90}{\scalebox{2}{$z$}}}
% correct front line of upper hexagon which should be in front of axes
  \ThreeDput(0,0,1.633){
    \psline(-.5,-.866)(.5,-.866)
  }
% planes and magnetization arrow in order: back, center, arrow, front
  \ThreeDput[normal=0 -1 0](0,0,0){
    \psline(-1,0)(-1,1.633)
    \psline(1,0)(1,1.633)
  }
  \ThreeDput[normal=0 -1 0](0,.866,0){
    \psline(-.5,0)(-.5,1.633)
    \psline(.5,0)(.5,1.633)
  }
  \ThreeDput[normal=0 -1 0](0,0,.8165){
    \psline{->}(-.2,0)(.2,0)
  }
  \ThreeDput[normal=\vpoint](.25,-.3,1.1){\rput{-90}{\scalebox{1.5}{$\vec M$}}}
  \ThreeDput[normal=0 -1 0](0,-.866,0){
    \psline(-.5,0)(-.5,1.633)
    \psline(.5,0)(.5,1.633)
  }
% put front points with projection of dots in direction of viewer
\psset{dotsize=.1}
\psset{normal=\vpoint}
  \ThreeDput(-.5,-.866,0){
    \psdots(0,0)
  }
  \ThreeDput(-.5,-.866,1.633){
    \psdots(0,0)
  }
  \ThreeDput(.5,-.866,0){
    \psdots(0,0)
  }
  \ThreeDput(.5,-.866,1.633){
    \psdots(0,0)
  }
 % points in back plane
  \ThreeDput(-.5,.866,0){
    \psdots(0,0)
  }
  \ThreeDput(-.5,.866,1.633){
    \psdots(0,0)
  }
  \ThreeDput(.5,.866,0){
    \psdots(0,0)
  }
  \ThreeDput(.5,.866,1.633){
    \psdots(0,0)
  }
% points in center plane
  \ThreeDput(-1,0,0){
    \psdots(0,0)
  }
  \ThreeDput(-1,0,1.633){
    \psdots(0,0)
  }
  \ThreeDput(1,0,0){
    \psdots(0,0)
  }
  \ThreeDput(1,0,1.633){
    \psdots(0,0)
  }
  \ThreeDput(0,0,0){
    \psdots(0,0)
  }
  \ThreeDput(0,0,1.633){
    \psdots(0,0)
  }
% helping lines and remaining points
  \ThreeDput[normal=0 -1 0](-.5,.2887,0){
    \psline[linewidth=.005,linestyle=dashed](0,0)(0,.8165)
  }
  \ThreeDput[normal=0 -1 0](.5,.2887,0){
    \psline[linewidth=.005,linestyle=dashed](0,0)(0,.8165)
  }
  \ThreeDput[normal=0 -1 0](0,-.5773,0){
    \psline[linewidth=.005,linestyle=dashed](0,0)(0,.8165)
  }
  \ThreeDput(-.5,.2887,.8165){
    \psdots(0,0)
  }
  \ThreeDput(.5,.2887,.8165){
    \psdots(0,0)
  }
  \ThreeDput(0,-.5773,.8165){
    \psdots(0,0)
  }
}
}
\end{pspicture}
%}
